A Linear Collider Vision for the Future of Particle Physics

In this paper we review the physics opportunities at linear $e^+e^-$ colliders with a special focus on high centre-of-mass energies and beam polarisation, take a fresh look at the various accelerator technologies available or under development and, for the first time, discuss how a facility first equipped with a technology mature today could be upgraded with technologies of tomorrow to reach much higher energies and/or luminosities. In addition, we will discuss detectors and alternative collider modes, as well as opportunities for beyond-collider experiments and R\&D facilities as part of a linear collider facility (LCF). The material of this paper will support all plans for $e^+e^-$ linear colliders and additional opportunities they offer, independently of technology choice or proposed site, as well as R\&D for advanced accelerator technologies. This joint perspective on the physics goals, early technologies and upgrade strategies has been developed by the LCVision team based on an initial discussion at LCWS2024 in Tokyo and a follow-up at the LCVision Community Event at CERN in January 2025. It heavily builds on decades of achievements of the global linear collider community, in particular in the context of CLIC and ILC.

==> sections/topprecision.tex <==
  \centering
\setlength{\unitlength}{1.6mm}
%\setlength{\unitlength}{\textwidth} 

\begin{picture}(120,70)
\linethickness{0.3mm}
%\begin{center}
%compose x axis
  \put(9,33){\line(0,1){2}}
  \put(5,34){\line(1,0){8}}  
  \put(15,34){...} 
  \put(21,34){\vector(1,0){60}} 
  \put(82,33){\Large{$\delta g^Z_R / g^Z_R$}}
  \multiput(31,33)(10,0){5}{\line(0,1){2}} 
%  \put(6.5,31){\footnotesize{-330\%}} 
\put(6.5,31){\footnotesize{-120\%}} 
%  \put(29,31){\footnotesize{-20\%}} 
%  \put(39,31){\footnotesize{-10\%}}
%  \put(60,31){\footnotesize{10\%}}
%  \put(70,31){\footnotesize{20\%}}
  \put(29,31){\footnotesize{-10\%}} 
  \put(39,31){\footnotesize{-5\%}}
  \put(60,31){\footnotesize{5\%}}
  \put(70,31){\footnotesize{10\%}}
%compose y-axis
  \put(51,4){\vector(0,1){60}} 
  \put(45,66){\Large{$\delta g^Z_L / g^Z_L$}}
  \multiput(50,14)(0,10){5}{\line(1,0){2}} 
%  \put(45,13.5){\footnotesize{-20\%}} 
%  \put(45,23.5){\footnotesize{-10\%}} 
%  \put(45.5,43.5){\footnotesize{10\%}} 
%  \put(45.5,53.5){\footnotesize{20\%}}
\put(45,13.5){\footnotesize{-10\%}} 
  \put(45,23.5){\footnotesize{-5\%}} 
  \put(45.5,43.5){\footnotesize{5\%}} 
  \put(45.5,53.5){\footnotesize{10\%}}
%Add models
%22/3/25 10 units correspond to 5%
  \put(51,34){\color{red}\circle*{2}} 
  \put(53,36){\color{red}SM}
%
%  \put(51,24){\color{britishracinggreen}\circle*{1.5}}
%  \put(53,23){\color{britishracinggreen}Light top partners~\cite{Grojean:2013qca}}
\put(51,26.8){\color{britishracinggreen}\circle*{1.5}}
\put(53,25.8){\color{britishracinggreen}Light top partners~\cite{Grojean:2013qca}}

%
%  \put(41,24){\color{britishracinggreen}\circle*{1.5}} 
%  \put(21,26){\color{britishracinggreen} Light top partners}
% \put(21,23){\color{britishracinggreen} Alternative 1~\cite{bib:panico-priv}}
\put(43.8,26.8){\color{britishracinggreen}\circle*{1.5}} 
\put(23.8,28.8){\color{britishracinggreen} Light top partners}
\put(23.8,25.4){\color{britishracinggreen} Alternative 1~\cite{bib:panico-priv}}

%
%  \put(76,59){\color{britishracinggreen}\circle*{1.5}} 
%  \put(56,61.5){\color{britishracinggreen} Light top partners Alternative 2~\cite{bib:panico-priv}}
  \put(69,52){\color{britishracinggreen}\circle*{1.5}} 
  \put(52,54.5){\color{britishracinggreen} Light top partners Alternative 2~\cite{bib:panico-priv}}

  %\put(53,23){\color{green}Composite Higgs with SO(5)/SO(4)}%~\cite{Grojean:2013qca}}
%
%  \put(51,19){\color{cyan}\circle*{1.5}} 
 %  \put(53,18){\color{cyan}Little Higgs~\cite{Berger:2005ht}}
 \put(51,18){\color{cyan}\circle*{1.5}} 
 \put(53,17){\color{cyan}Little Higgs~\cite{Berger:2005ht}}
%
%  \put(51,14){\color{gray}\circle*{1.5}} 
%  \put(53,13){\color{gray}RS with Custodial SU(2)~\cite{Carena:2006bn}}
  \put(51,19.6){\color{gray}\circle*{1.5}} 
  \put(53,19.0){\color{gray}RS with Custodial SU(2)~\cite{Carena:2006bn}}
%
%  \put(51,9){\color{orange}\circle*{1.5}} 
%  \put(53,8){\color{orange}Composite Top~\cite{Pomarol:2008bh}}
 \put(51,16){\color{orange}\circle*{1.5}} 
 \put(53,15){\color{orange}Composite Top~\cite{Pomarol:2008bh}}

%
%  \put(31,14){\color{magenta}\circle*{1.5}} 
%  \put(20,16){\color{magenta}5D Emergent~\cite{Cui:2010ds}}
  \put(36.6,19.6){\color{magenta}\circle*{1.5}} 
  \put(25.6,21.8){\color{magenta}5D Emergent~\cite{Cui:2010ds}}

%
  %\put(56,29){\color{camel}\circle*{1.5}} 
 % \put(58,28){\color{camel}4D Composite Higgs Models~\cite{Barducci:2015aoa}}
\put(54.6,30.4){\color{camel}\circle*{1.5}} 
\put(56.6,29.0){\color{camel}4D Composite Higgs Models~\cite{Barducci:2015aoa}}

%
  \put(9,34){\color{blue}\circle*{1.5}} 
  \put(1,36){\color{blue}RS with Z-Z' Mixing~\cite{Djouadi:2006rk}}
%make a box to put the ILC precision into
%\multiput(56,40)(30,0){2}{\line(0,1){12}} 
%\multiput(56,40)(0,12){2}{\line(1,0){30}}
%\put(61,47){\large{ILC Precision}}
\multiput(56,40)(25,0){2}{\line(0,1){8}} 
\multiput(56,40)(0,8){2}{\line(1,0){25}}
\put(60,44){\large{ILC Precision}}
%embed the covariance ellipse
\color{red}
% Ellipse: u = 68.0 v = 42.0 a = 0.8673937 b = 0.223470 phi = 16.9866
\input{figures/topphysics/ellipse4ab}
% Ellipse:  u = 71.0  v = 43.0  a = 2.45336  b = 0.631947  phi = 16.9866 Grad
%\qbezier(73.3463, 43.7167)(73.2699, 43.9671)(72.5286, 43.9342)
%\qbezier(72.5286, 43.9342)(71.7873, 43.9013)(70.8154, 43.6044)
%\qbezier(70.8154, 43.6044)(69.8435, 43.3075)(69.2103, 42.9205)
%\qbezier(69.2103, 42.9205)(68.5772, 42.5336)(68.6537, 42.2833)
%\qbezier(68.6537, 42.2833)(68.7301, 42.0329)(69.4714, 42.0658)
%\qbezier(69.4714, 42.0658)(70.2127, 42.0987)(71.1846, 42.3956)
%\qbezier(71.1846, 42.3956)(72.1565, 42.6925)(72.7897, 43.0795)
%\qbezier(72.7897, 43.0795)(73.4228, 43.4664)(73.3463, 43.7167)
\end{picture}


\caption{
Predictions of a large number models of different types that predict deviations of the left- and right-handed couplings of the $\PQt$~quark to the $\PZ$ boson. The ellipse in the frame in the upper right part indicates the precision that can be expected for the ILC running at a centre-of-mass energy of \SI{500}{GeV} after having accumulated ${\mathcal L}=4\,\abinv$ of integrated luminosity shared equally between the beam polarisations  $P(\Pem,\Pep)=(\pm 0.8,\mp 0.3)$. Figure updated from~\cite{Richard:2014upa}, with  predictions rescaled to masses of new bosons or compositeness scales of \SI{5}{TeV} and the masses of vector-like fermions to \SI{2}{TeV}, so that all points are well beyond current LHC limits.
}

